Irregularly-Sampled Time Series Modeling with Spline Networks

Observations made in continuous time are often irregular and contain the missing values across different channels. One approach to handle the missing data is imputing it using splines, by fitting the piecewise polynomials to the observed values. We propose using the splines as an input to a neural network, in particular, applying the transformations on the interpolating function directly, instead of sampling the points on a grid. To do that, we design the layers that can operate on splines and which are analogous to their discrete counterparts. This allows us to represent the irregular sequence compactly and use this representation in the downstream tasks such as classification and forecasting. Our model offers competitive performance compared to the existing methods both in terms of the accuracy and computation efficiency.

==> figures/spline_distance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{1.374167in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{1.374167in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.105000in}{1.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374167in,y=0.832006in,right,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374167in}{0.901451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105000in}{0.901450in}}%
\pgfpathlineto{\pgfqpoint{1.374167in}{0.901450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124230in,y=1.129939in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle || \mathcal{S}_\mathrm{x} - \mathcal{K} ||_2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.877948in}}{\pgfqpoint{1.269167in}{0.517052in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162689in}{0.903752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162689in}{0.903752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239609in}{0.926511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431907in}{0.903161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547285in}{0.928359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778043in}{1.086302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931881in}{1.339304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316477in}{0.931434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316477in}{0.931434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.877948in}}{\pgfqpoint{1.269167in}{0.517052in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162689in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.174344in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{0.185998in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{0.197653in}{0.904883in}}%
\pgfpathlineto{\pgfqpoint{0.209307in}{0.909669in}}%
\pgfpathlineto{\pgfqpoint{0.220962in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{0.232616in}{0.922520in}}%
\pgfpathlineto{\pgfqpoint{0.244270in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{0.255925in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{0.267579in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{0.279234in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{0.290888in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{0.302542in}{0.943482in}}%
\pgfpathlineto{\pgfqpoint{0.314197in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{0.325851in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{0.337506in}{0.935917in}}%
\pgfpathlineto{\pgfqpoint{0.349160in}{0.931646in}}%
\pgfpathlineto{\pgfqpoint{0.360815in}{0.926936in}}%
\pgfpathlineto{\pgfqpoint{0.372469in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{0.384123in}{0.917273in}}%
\pgfpathlineto{\pgfqpoint{0.395778in}{0.912818in}}%
\pgfpathlineto{\pgfqpoint{0.407432in}{0.908904in}}%
\pgfpathlineto{\pgfqpoint{0.419087in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{0.430741in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{0.442396in}{0.901916in}}%
\pgfpathlineto{\pgfqpoint{0.454050in}{0.901451in}}%
\pgfpathlineto{\pgfqpoint{0.465704in}{0.901958in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{0.489013in}{0.905803in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{0.512322in}{0.913023in}}%
\pgfpathlineto{\pgfqpoint{0.523977in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{0.535631in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{0.558940in}{0.934120in}}%
\pgfpathlineto{\pgfqpoint{0.570594in}{0.940024in}}%
\pgfpathlineto{\pgfqpoint{0.582249in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{0.593903in}{0.952086in}}%
\pgfpathlineto{\pgfqpoint{0.605558in}{0.958203in}}%
\pgfpathlineto{\pgfqpoint{0.617212in}{0.964378in}}%
\pgfpathlineto{\pgfqpoint{0.628866in}{0.970629in}}%
\pgfpathlineto{\pgfqpoint{0.640521in}{0.976990in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{0.983502in}}%
\pgfpathlineto{\pgfqpoint{0.663830in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{0.675484in}{0.997217in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{1.004563in}}%
\pgfpathlineto{\pgfqpoint{0.698793in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{0.722102in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{0.733756in}{1.039418in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{1.050097in}}%
\pgfpathlineto{\pgfqpoint{0.757065in}{1.061854in}}%
\pgfpathlineto{\pgfqpoint{0.768719in}{1.074862in}}%
\pgfpathlineto{\pgfqpoint{0.780374in}{1.089319in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.105342in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{1.122837in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.141646in}}%
\pgfpathlineto{\pgfqpoint{0.826991in}{1.161573in}}%
\pgfpathlineto{\pgfqpoint{0.838646in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{0.861955in}{1.225494in}}%
\pgfpathlineto{\pgfqpoint{0.873609in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{0.885264in}{1.268276in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{1.288537in}}%
\pgfpathlineto{\pgfqpoint{0.908572in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{0.920227in}{1.324530in}}%
\pgfpathlineto{\pgfqpoint{0.931881in}{1.339304in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{1.351355in}}%
\pgfpathlineto{\pgfqpoint{0.955190in}{1.360582in}}%
\pgfpathlineto{\pgfqpoint{0.966845in}{1.366987in}}%
\pgfpathlineto{\pgfqpoint{0.978499in}{1.370605in}}%
\pgfpathlineto{\pgfqpoint{0.990153in}{1.371498in}}%
\pgfpathlineto{\pgfqpoint{1.001808in}{1.369751in}}%
\pgfpathlineto{\pgfqpoint{1.013462in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{1.358794in}}%
\pgfpathlineto{\pgfqpoint{1.036771in}{1.349856in}}%
\pgfpathlineto{\pgfqpoint{1.048426in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{1.060080in}{1.325856in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{1.083389in}{1.294886in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{1.277264in}}%
\pgfpathlineto{\pgfqpoint{1.106698in}{1.258481in}}%
\pgfpathlineto{\pgfqpoint{1.118352in}{1.238741in}}%
\pgfpathlineto{\pgfqpoint{1.130006in}{1.218244in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{1.175779in}}%
\pgfpathlineto{\pgfqpoint{1.164970in}{1.154203in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.132650in}}%
\pgfpathlineto{\pgfqpoint{1.188279in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.090326in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.069890in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{1.050147in}}%
\pgfpathlineto{\pgfqpoint{1.234896in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{1.246551in}{1.013290in}}%
\pgfpathlineto{\pgfqpoint{1.258205in}{0.996423in}}%
\pgfpathlineto{\pgfqpoint{1.269860in}{0.980741in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{1.293168in}{0.953273in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{0.931434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.123754in}}{\pgfqpoint{1.269167in}{0.517052in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162689in}{0.339876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239609in}{0.191075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547285in}{0.427779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316477in}{0.358390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.123754in}}{\pgfqpoint{1.269167in}{0.517052in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162689in}{0.310279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431907in}{0.280084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778043in}{0.343668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931881in}{0.197015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316477in}{0.251584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.123754in}}{\pgfqpoint{1.269167in}{0.517052in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162689in}{0.339876in}}%
\pgfpathlineto{\pgfqpoint{0.174344in}{0.313916in}}%
\pgfpathlineto{\pgfqpoint{0.185998in}{0.288438in}}%
\pgfpathlineto{\pgfqpoint{0.197653in}{0.263923in}}%
\pgfpathlineto{\pgfqpoint{0.209307in}{0.240851in}}%
\pgfpathlineto{\pgfqpoint{0.220962in}{0.219704in}}%
\pgfpathlineto{\pgfqpoint{0.232616in}{0.200964in}}%
\pgfpathlineto{\pgfqpoint{0.244270in}{0.185104in}}%
\pgfpathlineto{\pgfqpoint{0.255925in}{0.172338in}}%
\pgfpathlineto{\pgfqpoint{0.267579in}{0.162539in}}%
\pgfpathlineto{\pgfqpoint{0.279234in}{0.155556in}}%
\pgfpathlineto{\pgfqpoint{0.290888in}{0.151240in}}%
\pgfpathlineto{\pgfqpoint{0.302542in}{0.149442in}}%
\pgfpathlineto{\pgfqpoint{0.314197in}{0.150010in}}%
\pgfpathlineto{\pgfqpoint{0.325851in}{0.152796in}}%
\pgfpathlineto{\pgfqpoint{0.337506in}{0.157650in}}%
\pgfpathlineto{\pgfqpoint{0.349160in}{0.164421in}}%
\pgfpathlineto{\pgfqpoint{0.360815in}{0.172960in}}%
\pgfpathlineto{\pgfqpoint{0.372469in}{0.183118in}}%
\pgfpathlineto{\pgfqpoint{0.384123in}{0.194744in}}%
\pgfpathlineto{\pgfqpoint{0.395778in}{0.207688in}}%
\pgfpathlineto{\pgfqpoint{0.407432in}{0.221801in}}%
\pgfpathlineto{\pgfqpoint{0.419087in}{0.236933in}}%
\pgfpathlineto{\pgfqpoint{0.430741in}{0.252933in}}%
\pgfpathlineto{\pgfqpoint{0.442396in}{0.269654in}}%
\pgfpathlineto{\pgfqpoint{0.454050in}{0.286943in}}%
\pgfpathlineto{\pgfqpoint{0.465704in}{0.304652in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.322631in}}%
\pgfpathlineto{\pgfqpoint{0.489013in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{0.358798in}}%
\pgfpathlineto{\pgfqpoint{0.512322in}{0.376688in}}%
\pgfpathlineto{\pgfqpoint{0.523977in}{0.394247in}}%
\pgfpathlineto{\pgfqpoint{0.535631in}{0.411327in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.427779in}}%
\pgfpathlineto{\pgfqpoint{0.558940in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{0.570594in}{0.458409in}}%
\pgfpathlineto{\pgfqpoint{0.582249in}{0.472586in}}%
\pgfpathlineto{\pgfqpoint{0.593903in}{0.486019in}}%
\pgfpathlineto{\pgfqpoint{0.605558in}{0.498720in}}%
\pgfpathlineto{\pgfqpoint{0.617212in}{0.510701in}}%
\pgfpathlineto{\pgfqpoint{0.628866in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{0.640521in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{0.542442in}}%
\pgfpathlineto{\pgfqpoint{0.663830in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{0.675484in}{0.560220in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.568129in}}%
\pgfpathlineto{\pgfqpoint{0.698793in}{0.575401in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{0.722102in}{0.588079in}}%
\pgfpathlineto{\pgfqpoint{0.733756in}{0.593510in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{0.598350in}}%
\pgfpathlineto{\pgfqpoint{0.757065in}{0.602612in}}%
\pgfpathlineto{\pgfqpoint{0.768719in}{0.606307in}}%
\pgfpathlineto{\pgfqpoint{0.780374in}{0.609448in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{0.615660in}}%
\pgfpathlineto{\pgfqpoint{0.826991in}{0.616699in}}%
\pgfpathlineto{\pgfqpoint{0.838646in}{0.617243in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{0.861955in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{0.873609in}{0.616019in}}%
\pgfpathlineto{\pgfqpoint{0.885264in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{0.612941in}}%
\pgfpathlineto{\pgfqpoint{0.908572in}{0.610758in}}%
\pgfpathlineto{\pgfqpoint{0.920227in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{0.931881in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{0.601780in}}%
\pgfpathlineto{\pgfqpoint{0.955190in}{0.598016in}}%
\pgfpathlineto{\pgfqpoint{0.966845in}{0.593886in}}%
\pgfpathlineto{\pgfqpoint{0.978499in}{0.589402in}}%
\pgfpathlineto{\pgfqpoint{0.990153in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.001808in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{1.013462in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{0.568161in}}%
\pgfpathlineto{\pgfqpoint{1.036771in}{0.562083in}}%
\pgfpathlineto{\pgfqpoint{1.048426in}{0.555722in}}%
\pgfpathlineto{\pgfqpoint{1.060080in}{0.549090in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{0.542198in}}%
\pgfpathlineto{\pgfqpoint{1.083389in}{0.535059in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{0.527683in}}%
\pgfpathlineto{\pgfqpoint{1.106698in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{1.118352in}{0.512270in}}%
\pgfpathlineto{\pgfqpoint{1.130006in}{0.504257in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{0.496055in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{0.487676in}}%
\pgfpathlineto{\pgfqpoint{1.164970in}{0.479132in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{0.470434in}}%
\pgfpathlineto{\pgfqpoint{1.188279in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.452626in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{0.443539in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{0.434345in}}%
\pgfpathlineto{\pgfqpoint{1.234896in}{0.425058in}}%
\pgfpathlineto{\pgfqpoint{1.246551in}{0.415687in}}%
\pgfpathlineto{\pgfqpoint{1.258205in}{0.406246in}}%
\pgfpathlineto{\pgfqpoint{1.269860in}{0.396745in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{0.387198in}}%
\pgfpathlineto{\pgfqpoint{1.293168in}{0.377615in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{0.368009in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{0.358390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.123754in}}{\pgfqpoint{1.269167in}{0.517052in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162689in}{0.310279in}}%
\pgfpathlineto{\pgfqpoint{0.174344in}{0.306842in}}%
\pgfpathlineto{\pgfqpoint{0.185998in}{0.303429in}}%
\pgfpathlineto{\pgfqpoint{0.197653in}{0.300064in}}%
\pgfpathlineto{\pgfqpoint{0.209307in}{0.296771in}}%
\pgfpathlineto{\pgfqpoint{0.220962in}{0.293574in}}%
\pgfpathlineto{\pgfqpoint{0.232616in}{0.290497in}}%
\pgfpathlineto{\pgfqpoint{0.244270in}{0.287564in}}%
\pgfpathlineto{\pgfqpoint{0.255925in}{0.284799in}}%
\pgfpathlineto{\pgfqpoint{0.267579in}{0.282226in}}%
\pgfpathlineto{\pgfqpoint{0.279234in}{0.279869in}}%
\pgfpathlineto{\pgfqpoint{0.290888in}{0.277751in}}%
\pgfpathlineto{\pgfqpoint{0.302542in}{0.275898in}}%
\pgfpathlineto{\pgfqpoint{0.314197in}{0.274333in}}%
\pgfpathlineto{\pgfqpoint{0.325851in}{0.273079in}}%
\pgfpathlineto{\pgfqpoint{0.337506in}{0.272161in}}%
\pgfpathlineto{\pgfqpoint{0.349160in}{0.271603in}}%
\pgfpathlineto{\pgfqpoint{0.360815in}{0.271429in}}%
\pgfpathlineto{\pgfqpoint{0.372469in}{0.271663in}}%
\pgfpathlineto{\pgfqpoint{0.384123in}{0.272329in}}%
\pgfpathlineto{\pgfqpoint{0.395778in}{0.273451in}}%
\pgfpathlineto{\pgfqpoint{0.407432in}{0.275052in}}%
\pgfpathlineto{\pgfqpoint{0.419087in}{0.277158in}}%
\pgfpathlineto{\pgfqpoint{0.430741in}{0.279791in}}%
\pgfpathlineto{\pgfqpoint{0.442396in}{0.282965in}}%
\pgfpathlineto{\pgfqpoint{0.454050in}{0.286639in}}%
\pgfpathlineto{\pgfqpoint{0.465704in}{0.290749in}}%
\pgfpathlineto{\pgfqpoint{0.477359in}{0.295236in}}%
\pgfpathlineto{\pgfqpoint{0.489013in}{0.300036in}}%
\pgfpathlineto{\pgfqpoint{0.500668in}{0.305089in}}%
\pgfpathlineto{\pgfqpoint{0.512322in}{0.310333in}}%
\pgfpathlineto{\pgfqpoint{0.523977in}{0.315707in}}%
\pgfpathlineto{\pgfqpoint{0.535631in}{0.321148in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.326596in}}%
\pgfpathlineto{\pgfqpoint{0.558940in}{0.331989in}}%
\pgfpathlineto{\pgfqpoint{0.570594in}{0.337265in}}%
\pgfpathlineto{\pgfqpoint{0.582249in}{0.342363in}}%
\pgfpathlineto{\pgfqpoint{0.593903in}{0.347220in}}%
\pgfpathlineto{\pgfqpoint{0.605558in}{0.351777in}}%
\pgfpathlineto{\pgfqpoint{0.617212in}{0.355970in}}%
\pgfpathlineto{\pgfqpoint{0.628866in}{0.359739in}}%
\pgfpathlineto{\pgfqpoint{0.640521in}{0.363022in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{0.365757in}}%
\pgfpathlineto{\pgfqpoint{0.663830in}{0.367883in}}%
\pgfpathlineto{\pgfqpoint{0.675484in}{0.369339in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.370062in}}%
\pgfpathlineto{\pgfqpoint{0.698793in}{0.369991in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{0.369065in}}%
\pgfpathlineto{\pgfqpoint{0.722102in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{0.733756in}{0.364400in}}%
\pgfpathlineto{\pgfqpoint{0.745411in}{0.360538in}}%
\pgfpathlineto{\pgfqpoint{0.757065in}{0.355575in}}%
\pgfpathlineto{\pgfqpoint{0.768719in}{0.349448in}}%
\pgfpathlineto{\pgfqpoint{0.780374in}{0.342097in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.333526in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{0.323890in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{0.313360in}}%
\pgfpathlineto{\pgfqpoint{0.826991in}{0.302110in}}%
\pgfpathlineto{\pgfqpoint{0.838646in}{0.290313in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{0.278142in}}%
\pgfpathlineto{\pgfqpoint{0.861955in}{0.265770in}}%
\pgfpathlineto{\pgfqpoint{0.873609in}{0.253371in}}%
\pgfpathlineto{\pgfqpoint{0.885264in}{0.241117in}}%
\pgfpathlineto{\pgfqpoint{0.896918in}{0.229181in}}%
\pgfpathlineto{\pgfqpoint{0.908572in}{0.217737in}}%
\pgfpathlineto{\pgfqpoint{0.920227in}{0.206957in}}%
\pgfpathlineto{\pgfqpoint{0.931881in}{0.197015in}}%
\pgfpathlineto{\pgfqpoint{0.943536in}{0.188051in}}%
\pgfpathlineto{\pgfqpoint{0.955190in}{0.180066in}}%
\pgfpathlineto{\pgfqpoint{0.966845in}{0.173031in}}%
\pgfpathlineto{\pgfqpoint{0.978499in}{0.166914in}}%
\pgfpathlineto{\pgfqpoint{0.990153in}{0.161686in}}%
\pgfpathlineto{\pgfqpoint{1.001808in}{0.157316in}}%
\pgfpathlineto{\pgfqpoint{1.013462in}{0.153772in}}%
\pgfpathlineto{\pgfqpoint{1.025117in}{0.151025in}}%
\pgfpathlineto{\pgfqpoint{1.036771in}{0.149044in}}%
\pgfpathlineto{\pgfqpoint{1.048426in}{0.147798in}}%
\pgfpathlineto{\pgfqpoint{1.060080in}{0.147257in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{0.147389in}}%
\pgfpathlineto{\pgfqpoint{1.083389in}{0.148164in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{0.149552in}}%
\pgfpathlineto{\pgfqpoint{1.106698in}{0.151523in}}%
\pgfpathlineto{\pgfqpoint{1.118352in}{0.154044in}}%
\pgfpathlineto{\pgfqpoint{1.130006in}{0.157086in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{0.160618in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{0.164610in}}%
\pgfpathlineto{\pgfqpoint{1.164970in}{0.169031in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{0.173849in}}%
\pgfpathlineto{\pgfqpoint{1.188279in}{0.179036in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.184559in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{0.190389in}}%
\pgfpathlineto{\pgfqpoint{1.223242in}{0.196494in}}%
\pgfpathlineto{\pgfqpoint{1.234896in}{0.202844in}}%
\pgfpathlineto{\pgfqpoint{1.246551in}{0.209409in}}%
\pgfpathlineto{\pgfqpoint{1.258205in}{0.216157in}}%
\pgfpathlineto{\pgfqpoint{1.269860in}{0.223059in}}%
\pgfpathlineto{\pgfqpoint{1.281514in}{0.230083in}}%
\pgfpathlineto{\pgfqpoint{1.293168in}{0.237199in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{0.244376in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{0.251584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124230in,y=0.418221in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{K}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124230in,y=0.123834in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{S}_\mathrm{x}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spline_example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.052706in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.052706in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.408000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{1.052706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.052706in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.052706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098321in, y=1.214707in, left, base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Raw}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097472in, y=1.100510in, left, base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{1.052706in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857286,0.725798,0.447136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857286,0.725798,0.447136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026352in}{-0.043921in}}{\pgfqpoint{0.026352in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.026352in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.026352in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.185017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370634in}{1.120444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{1.210504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{1.331208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{1.052706in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461592,0.774856,0.729950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.461592,0.774856,0.729950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.258796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897847in}{1.343851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{1.115482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483074in}{1.345223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{1.052706in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087889,0.479123,0.447751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.087889,0.479123,0.447751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{1.344906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897847in}{1.276712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315012in}{1.319624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{1.299833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204964in}{1.157583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.626353in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.626353in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.981647in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.981647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.626353in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.857286,0.725798,0.447136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.758664in}}%
\pgfpathlineto{\pgfqpoint{1.372870in}{0.694406in}}%
\pgfpathlineto{\pgfqpoint{2.031390in}{0.788513in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.904856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.626353in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.461592,0.774856,0.729950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.832443in}}%
\pgfpathlineto{\pgfqpoint{0.894912in}{0.916899in}}%
\pgfpathlineto{\pgfqpoint{0.916155in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{2.010147in}{0.689158in}}%
\pgfpathlineto{\pgfqpoint{2.201330in}{0.781963in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{2.488105in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.918871in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.918871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.626353in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.087889,0.479123,0.447751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.918553in}}%
\pgfpathlineto{\pgfqpoint{0.894912in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{0.916155in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{1.319764in}{0.893136in}}%
\pgfpathlineto{\pgfqpoint{2.010147in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{2.201330in}{0.733886in}}%
\pgfpathlineto{\pgfqpoint{2.211952in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.731231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.626353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.626353in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.626353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.070692in, y=0.788355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087600in, y=0.674157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont spline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.626353in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857286,0.725798,0.447136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857286,0.725798,0.447136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026352in}{-0.043921in}}{\pgfqpoint{0.026352in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.026352in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.026352in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.758664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370634in}{0.694091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{0.784152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{0.904856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.626353in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461592,0.774856,0.729950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.461592,0.774856,0.729950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.832443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897847in}{0.917498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{0.689129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483074in}{0.918871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.626353in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087889,0.479123,0.447751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.087889,0.479123,0.447751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.918553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897847in}{0.850359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315012in}{0.893271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{0.873481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204964in}{0.731231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.555294in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.555294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700000in,y=0.130556in,right,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.200000in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.857286,0.725798,0.447136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.332311in}}%
\pgfpathlineto{\pgfqpoint{1.415355in}{0.266216in}}%
\pgfpathlineto{\pgfqpoint{1.479083in}{0.267174in}}%
\pgfpathlineto{\pgfqpoint{1.542811in}{0.271388in}}%
\pgfpathlineto{\pgfqpoint{1.617160in}{0.279803in}}%
\pgfpathlineto{\pgfqpoint{1.691509in}{0.291285in}}%
\pgfpathlineto{\pgfqpoint{1.787100in}{0.309370in}}%
\pgfpathlineto{\pgfqpoint{1.925177in}{0.339125in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{0.379978in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.478503in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.478503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.200000in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.461592,0.774856,0.729950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.406090in}}%
\pgfpathlineto{\pgfqpoint{0.608137in}{0.446863in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.464395in}}%
\pgfpathlineto{\pgfqpoint{0.724971in}{0.476437in}}%
\pgfpathlineto{\pgfqpoint{0.778078in}{0.485439in}}%
\pgfpathlineto{\pgfqpoint{0.820563in}{0.490009in}}%
\pgfpathlineto{\pgfqpoint{0.863048in}{0.491872in}}%
\pgfpathlineto{\pgfqpoint{0.905533in}{0.490691in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{0.486392in}}%
\pgfpathlineto{\pgfqpoint{1.001125in}{0.477467in}}%
\pgfpathlineto{\pgfqpoint{1.064853in}{0.463175in}}%
\pgfpathlineto{\pgfqpoint{1.256036in}{0.417083in}}%
\pgfpathlineto{\pgfqpoint{1.394113in}{0.388322in}}%
\pgfpathlineto{\pgfqpoint{1.447219in}{0.372985in}}%
\pgfpathlineto{\pgfqpoint{1.521568in}{0.347766in}}%
\pgfpathlineto{\pgfqpoint{1.702130in}{0.284174in}}%
\pgfpathlineto{\pgfqpoint{1.755236in}{0.269112in}}%
\pgfpathlineto{\pgfqpoint{1.808343in}{0.257513in}}%
\pgfpathlineto{\pgfqpoint{1.850828in}{0.251402in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{0.248666in}}%
\pgfpathlineto{\pgfqpoint{1.935798in}{0.249818in}}%
\pgfpathlineto{\pgfqpoint{1.967662in}{0.253543in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{0.259962in}}%
\pgfpathlineto{\pgfqpoint{2.031390in}{0.269262in}}%
\pgfpathlineto{\pgfqpoint{2.063254in}{0.281279in}}%
\pgfpathlineto{\pgfqpoint{2.105739in}{0.300851in}}%
\pgfpathlineto{\pgfqpoint{2.158845in}{0.329698in}}%
\pgfpathlineto{\pgfqpoint{2.222573in}{0.368316in}}%
\pgfpathlineto{\pgfqpoint{2.318165in}{0.426893in}}%
\pgfpathlineto{\pgfqpoint{2.360650in}{0.450025in}}%
\pgfpathlineto{\pgfqpoint{2.403135in}{0.469613in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{0.481234in}}%
\pgfpathlineto{\pgfqpoint{2.466863in}{0.489641in}}%
\pgfpathlineto{\pgfqpoint{2.498726in}{0.494345in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{0.495647in}}%
\pgfpathlineto{\pgfqpoint{2.573076in}{0.494014in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.492518in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.492518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.200000in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.087889,0.479123,0.447751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{0.492200in}}%
\pgfpathlineto{\pgfqpoint{0.629380in}{0.457817in}}%
\pgfpathlineto{\pgfqpoint{0.714350in}{0.441555in}}%
\pgfpathlineto{\pgfqpoint{0.778078in}{0.432232in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{0.426142in}}%
\pgfpathlineto{\pgfqpoint{0.894912in}{0.424035in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{0.424917in}}%
\pgfpathlineto{\pgfqpoint{1.011746in}{0.429368in}}%
\pgfpathlineto{\pgfqpoint{1.086095in}{0.437984in}}%
\pgfpathlineto{\pgfqpoint{1.202929in}{0.455345in}}%
\pgfpathlineto{\pgfqpoint{1.266657in}{0.464098in}}%
\pgfpathlineto{\pgfqpoint{1.309142in}{0.466855in}}%
\pgfpathlineto{\pgfqpoint{1.351627in}{0.465918in}}%
\pgfpathlineto{\pgfqpoint{1.394113in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{1.436598in}{0.467967in}}%
\pgfpathlineto{\pgfqpoint{1.489704in}{0.474407in}}%
\pgfpathlineto{\pgfqpoint{1.564053in}{0.487071in}}%
\pgfpathlineto{\pgfqpoint{1.680887in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{1.733994in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.776479in}{0.514801in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{0.513348in}}%
\pgfpathlineto{\pgfqpoint{1.850828in}{0.509680in}}%
\pgfpathlineto{\pgfqpoint{1.882692in}{0.503470in}}%
\pgfpathlineto{\pgfqpoint{1.914556in}{0.494418in}}%
\pgfpathlineto{\pgfqpoint{1.946420in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{1.978283in}{0.466593in}}%
\pgfpathlineto{\pgfqpoint{2.010147in}{0.447221in}}%
\pgfpathlineto{\pgfqpoint{2.042011in}{0.424136in}}%
\pgfpathlineto{\pgfqpoint{2.105739in}{0.372522in}}%
\pgfpathlineto{\pgfqpoint{2.148224in}{0.339454in}}%
\pgfpathlineto{\pgfqpoint{2.180088in}{0.318179in}}%
\pgfpathlineto{\pgfqpoint{2.201330in}{0.306604in}}%
\pgfpathlineto{\pgfqpoint{2.222573in}{0.297621in}}%
\pgfpathlineto{\pgfqpoint{2.243816in}{0.291153in}}%
\pgfpathlineto{\pgfqpoint{2.275680in}{0.285540in}}%
\pgfpathlineto{\pgfqpoint{2.307543in}{0.283981in}}%
\pgfpathlineto{\pgfqpoint{2.339407in}{0.285513in}}%
\pgfpathlineto{\pgfqpoint{2.381893in}{0.290700in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{0.304393in}}%
\pgfpathlineto{\pgfqpoint{2.519969in}{0.306538in}}%
\pgfpathlineto{\pgfqpoint{2.573076in}{0.305704in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.304878in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.304878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.084649in, y=0.362002in, left, base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Cubic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087600in, y=0.247804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont spline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.200000in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857286,0.725798,0.447136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857286,0.725798,0.447136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026352in}{-0.043921in}}{\pgfqpoint{0.026352in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.026352in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.026352in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.332311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370634in}{0.267738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{0.357799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{0.478503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.200000in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461592,0.774856,0.729950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.461592,0.774856,0.729950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.406090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897847in}{0.491145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{0.262777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483074in}{0.492518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.200000in}}{\pgfqpoint{2.325000in}{0.355294in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087889,0.479123,0.447751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.087889,0.479123,0.447751}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.492200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897847in}{0.424006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315012in}{0.466918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010287in}{0.447128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204964in}{0.304878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spline_linear_layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.292968in}}%
\pgfpathlineto{\pgfqpoint{0.163636in}{1.050473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.241818in}{0.249836in}}%
\pgfpathlineto{\pgfqpoint{0.241818in}{1.151939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437273in}{0.229701in}}%
\pgfpathlineto{\pgfqpoint{0.437273in}{1.090502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554545in}{0.383465in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{1.079669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789091in}{0.419338in}}%
\pgfpathlineto{\pgfqpoint{0.789091in}{1.034717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.945455in}{0.440893in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.015264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.336364in}{0.301437in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.098441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{0.455695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241818in}{0.249837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554545in}{0.383465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{0.383307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{0.292968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437273in}{0.491116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789091in}{0.419338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{0.440893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{0.301437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.899654,0.762999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995571,0.899654,0.762999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.174816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.174816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241818in}{1.227885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437273in}{1.152955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554545in}{1.079669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789091in}{1.034717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{1.015264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.205990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.205990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.802922,0.590019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.802922,0.590019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.050473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.050473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241818in}{1.222734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437273in}{1.320303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554545in}{1.225532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789091in}{1.079401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{1.089379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.098441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.098441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.084875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.084875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241818in}{1.215561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437273in}{1.268438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554545in}{1.187661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789091in}{1.076813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{1.079846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.124568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.124568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.156842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.156842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241818in}{1.221502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437273in}{1.250593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554545in}{1.211857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789091in}{1.157010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{1.159140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.176024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.176024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.249406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.249406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241818in}{1.151939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437273in}{1.090502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554545in}{1.141507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789091in}{1.224193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{1.217210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.223238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.223238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.455695in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{0.420673in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{0.386191in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{0.352789in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{0.321008in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{0.291387in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{0.264467in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{0.240781in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{0.220571in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{0.203701in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{0.190010in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{0.179339in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{0.171527in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{0.166413in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{0.163836in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{0.163636in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{0.165653in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.169726in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{0.175694in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{0.183396in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{0.192673in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{0.203364in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{0.215307in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{0.228343in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{0.242311in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{0.257050in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{0.272400in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{0.288200in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{0.304290in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{0.320509in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{0.336697in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{0.352692in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{0.368335in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{0.383465in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{0.397949in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{0.411770in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{0.424938in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{0.437462in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{0.449354in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{0.460623in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{0.481334in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{0.490796in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{0.499676in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{0.507985in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{0.515732in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{0.522928in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{0.529583in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{0.541310in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{0.550996in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{0.555099in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{0.558722in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{0.561876in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{0.564570in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{0.568621in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{0.569999in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{0.570957in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.571508in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.571660in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{0.571425in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{0.569831in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{0.568493in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.564786in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{0.562438in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{0.559773in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.556802in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{0.553534in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.549981in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{0.546153in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{0.542059in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{0.537709in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{0.533115in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{0.528286in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{0.517964in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{0.506826in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{0.500976in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{0.494953in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{0.488766in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{0.482426in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{0.469328in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.462590in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{0.448787in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{0.441743in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{0.434617in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{0.420161in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{0.412852in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{0.405501in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{0.398120in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{0.390719in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.383307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.292968in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{0.304631in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{0.316259in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{0.327818in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{0.339273in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{0.350588in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{0.361730in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{0.372663in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{0.383353in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{0.393765in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{0.403865in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{0.413616in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{0.431937in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{0.440438in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{0.448451in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{0.455944in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.462880in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{0.469225in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{0.474945in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{0.480004in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{0.484368in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{0.488003in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{0.490872in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{0.494831in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{0.494164in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{0.492931in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{0.491181in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{0.488961in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{0.486321in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{0.479972in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{0.472519in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{0.468500in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{0.464351in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{0.460119in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{0.451603in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{0.447415in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{0.443338in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{0.439420in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{0.435711in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{0.432258in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{0.429110in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{0.426314in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{0.423920in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{0.421976in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{0.420530in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{0.419631in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{0.419326in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{0.419627in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{0.420461in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{0.421745in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{0.423394in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{0.425326in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{0.427456in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.429700in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.431976in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{0.434200in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{0.438154in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{0.439717in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.440893in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.441615in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{0.441880in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{0.441702in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.441096in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{0.440077in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.438658in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{0.436853in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{0.434678in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{0.432145in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{0.429270in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{0.426067in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{0.422550in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{0.418733in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{0.414631in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{0.410257in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{0.405627in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{0.400754in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{0.395653in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{0.390337in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{0.384822in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{0.379122in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.373250in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{0.367221in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{0.361049in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{0.354749in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{0.348335in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{0.341821in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{0.335221in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{0.328550in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{0.321821in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{0.315050in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{0.308251in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.301437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.995571,0.899654,0.762999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{1.174816in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{1.184647in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{1.194225in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{1.203299in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{1.211616in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{1.218923in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{1.229504in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{1.233837in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{1.233834in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{1.232527in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{1.230023in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{1.226427in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{1.221846in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{1.216385in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{1.203253in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{1.179621in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{1.162484in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{1.153820in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{1.136764in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{1.120433in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{1.112660in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{1.105214in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{1.098143in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{1.091496in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{1.079669in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{1.074571in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{1.070005in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{1.065930in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{1.062309in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.059102in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{1.053777in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{1.051582in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{1.049645in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{1.047930in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{1.045005in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{1.043719in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{1.037492in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{1.036016in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{1.030592in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{1.026483in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{1.024437in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.020628in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{1.018970in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{1.017547in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{1.015619in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.015264in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{1.015798in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{1.016817in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{1.018304in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.020245in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{1.022625in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.025429in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.028641in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.040578in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{1.050301in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{1.055647in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{1.061296in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{1.100694in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{1.108037in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{1.115562in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{1.139074in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{1.147174in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{1.155379in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{1.163676in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.180480in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{1.188958in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.197467in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.205990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.802922,0.590019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{1.050473in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{1.107131in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{1.161085in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{1.186203in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{1.209630in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{1.231033in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{1.250248in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{1.267327in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{1.282342in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{1.295359in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{1.306448in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{1.315679in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{1.323120in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{1.328840in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{1.334039in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{1.330882in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{1.326486in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{1.320921in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{1.314263in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{1.306625in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{1.298136in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{1.279110in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{1.268827in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{1.258201in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{1.236426in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{1.225532in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{1.204231in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{1.193898in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{1.183813in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.174004in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{1.130081in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{1.122516in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{1.115422in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{1.102761in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{1.097249in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{1.084324in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{1.078994in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{1.077373in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{1.076391in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{1.075985in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{1.076089in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{1.076640in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{1.077572in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{1.080325in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{1.082017in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{1.083832in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{1.085707in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{1.087578in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.089379in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{1.094031in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.097589in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{1.099408in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.100821in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{1.102253in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{1.102562in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{1.102795in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{1.102955in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{1.103046in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.103072in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{1.103037in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{1.102802in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{1.102610in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{1.102095in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{1.101780in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{1.101434in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{1.100660in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{1.100240in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.099805in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{1.099357in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.098901in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.098441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{1.084875in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{1.106707in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{1.169339in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{1.188308in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{1.205845in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{1.221668in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{1.235641in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{1.247823in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{1.258281in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{1.267086in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{1.274307in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{1.280013in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{1.287159in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{1.288737in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{1.289079in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{1.288253in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{1.286329in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{1.283377in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{1.279465in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{1.274664in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{1.262674in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{1.255650in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{1.240028in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{1.231628in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{1.214139in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{1.196389in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{1.187661in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{1.179148in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{1.170877in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{1.162858in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{1.155103in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.147625in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{1.133542in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{1.126961in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{1.114778in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{1.109199in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{1.094652in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{1.090572in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{1.086896in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{1.083635in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{1.080801in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{1.074964in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{1.073885in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{1.072847in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{1.073072in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.073572in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{1.074285in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{1.075177in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{1.077360in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{1.078582in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.079846in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{1.082408in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{1.083699in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.084997in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.087613in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.088929in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{1.090252in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{1.091581in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.092915in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{1.094254in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{1.095598in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{1.099657in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.103753in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{1.105126in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{1.106501in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{1.107880in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{1.109261in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{1.110644in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{1.112030in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{1.116199in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{1.117592in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{1.118986in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{1.121776in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.123172in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.124568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{1.167615in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{1.178250in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{1.188609in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{1.207954in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{1.216663in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{1.224549in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{1.237681in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{1.247490in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{1.254230in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{1.256530in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{1.258159in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{1.259149in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{1.259532in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{1.259339in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{1.258604in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{1.257358in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{1.255633in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{1.237174in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{1.233150in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{1.224723in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{1.220416in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{1.216111in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{1.211857in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{1.207695in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{1.203639in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{1.199696in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{1.195874in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{1.185199in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{1.173079in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{1.165821in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{1.163788in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{1.158949in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{1.157779in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{1.156139in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{1.155651in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{1.155361in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{1.155298in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{1.155486in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{1.156207in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{1.157263in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{1.159771in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{1.160392in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.161601in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.162769in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.163340in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{1.163901in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{1.164454in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.164998in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{1.165534in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{1.166063in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{1.166585in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{1.167099in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{1.168109in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{1.168605in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.169096in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{1.169581in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{1.170061in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{1.170537in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{1.171477in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{1.171941in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{1.172862in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{1.173318in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{1.173772in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{1.174224in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.174675in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{1.175125in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.176024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{1.249406in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{1.217464in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{1.201949in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{1.186982in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{1.172745in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{1.159420in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{1.147188in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{1.126246in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{1.117476in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{1.109795in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{1.103169in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{1.097564in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{1.092946in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{1.086535in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{1.084674in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{1.083664in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{1.084061in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{1.085401in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{1.087456in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{1.090192in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{1.093571in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{1.097530in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{1.101997in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{1.106901in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{1.112170in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{1.123522in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{1.141507in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{1.147481in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{1.153375in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{1.159169in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.170383in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{1.175767in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{1.180976in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{1.190799in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{1.195375in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{1.199703in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{1.203764in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{1.211010in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{1.214159in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{1.216966in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{1.219413in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{1.221482in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{1.223154in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{1.224410in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{1.225249in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{1.225639in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{1.224534in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{1.221646in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{1.220518in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{1.219376in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{1.218259in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{1.216261in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{1.215416in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{1.214673in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.214028in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{1.213477in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.213018in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.212647in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{1.212360in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{1.212156in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{1.211978in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{1.212242in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{1.212458in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{1.212734in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.213447in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{1.214877in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{1.215436in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{1.216031in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{1.216658in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{1.217316in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{1.217999in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{1.218705in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{1.219431in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.220928in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.223238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124545in,y=0.515955in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{S}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124545in,y=0.140869in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{S}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476364in,y=0.709964in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle W [\mathcal{S}_1; \mathcal{S}_2] + b\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spline_sum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.297032in}}%
\pgfpathlineto{\pgfqpoint{0.163636in}{1.068659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.241818in}{0.252546in}}%
\pgfpathlineto{\pgfqpoint{0.241818in}{0.934048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437273in}{0.231777in}}%
\pgfpathlineto{\pgfqpoint{0.437273in}{1.039938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554545in}{0.390374in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{1.190481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789091in}{0.427374in}}%
\pgfpathlineto{\pgfqpoint{0.789091in}{1.304557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.945455in}{0.449607in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.335839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.336364in}{0.305768in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.002731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{0.464875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241818in}{0.252546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554545in}{0.390374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{0.390211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{0.297032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437273in}{0.501408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789091in}{0.427374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{0.449607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{0.305768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{1.068659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241818in}{0.934048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437273in}{1.039938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554545in}{1.190481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789091in}{1.304557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945455in}{1.335839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336364in}{1.002731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.464875in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{0.428752in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{0.393186in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{0.358734in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{0.325954in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{0.295402in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{0.267636in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{0.243206in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{0.222360in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{0.204960in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{0.190839in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{0.179833in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{0.171775in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{0.166500in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{0.163842in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{0.163636in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{0.165717in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.169917in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{0.176073in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{0.184017in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{0.193586in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{0.204612in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{0.216931in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{0.230377in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{0.244784in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{0.259986in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{0.275819in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{0.292115in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{0.308711in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{0.325440in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{0.342136in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{0.358634in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{0.374769in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{0.390374in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{0.405314in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{0.419569in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{0.433150in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{0.458334in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{0.469957in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{0.480948in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{0.491318in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{0.501078in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{0.510237in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{0.518807in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{0.526798in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{0.534220in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{0.541084in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{0.547401in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{0.553180in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{0.558433in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{0.563171in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{0.567402in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{0.574392in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{0.577171in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{0.579487in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{0.581350in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{0.583759in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.584327in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.584484in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{0.583609in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{0.582598in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{0.581218in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.577394in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{0.574972in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{0.565789in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.562124in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{0.558175in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{0.553952in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{0.549466in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{0.544727in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{0.539746in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{0.534534in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{0.529100in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{0.517612in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{0.511578in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{0.505366in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{0.498984in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{0.492445in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{0.485759in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{0.478935in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{0.464920in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{0.457749in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{0.450484in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{0.443134in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{0.435710in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{0.428224in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{0.420684in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{0.413103in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{0.405490in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{0.397856in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.390211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.297032in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{0.309062in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{0.321056in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{0.332978in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{0.344793in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{0.367956in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{0.379233in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{0.390259in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{0.400998in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{0.411415in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{0.421473in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{0.431136in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{0.440370in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{0.449137in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{0.457403in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{0.465131in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.472285in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{0.478830in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{0.484729in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{0.494449in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{0.498197in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{0.501157in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{0.503303in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{0.505294in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{0.505240in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{0.503281in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{0.501475in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{0.499186in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{0.496463in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{0.493355in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{0.489914in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{0.486188in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{0.482227in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{0.478082in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{0.469438in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{0.465038in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{0.456334in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{0.448088in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{0.440701in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{0.437453in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{0.434570in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{0.430096in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{0.428604in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{0.427677in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{0.427362in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{0.427673in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{0.428533in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{0.429857in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{0.431558in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{0.433550in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{0.435747in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{0.440410in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{0.442703in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{0.444856in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{0.446781in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{0.448394in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{0.449607in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.450351in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{0.450625in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{0.450442in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.449817in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{0.448765in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{0.447301in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{0.445440in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{0.440584in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{0.437619in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{0.434315in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{0.430687in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{0.426751in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{0.422519in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{0.418008in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{0.413233in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{0.402945in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{0.397462in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{0.391774in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{0.385894in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{0.379838in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{0.373619in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{0.367254in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{0.360756in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{0.354140in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{0.347421in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{0.340613in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{0.333733in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{0.326793in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{0.319809in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{0.312796in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{0.305768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{1.068659in}}%
\pgfpathlineto{\pgfqpoint{0.175482in}{1.044566in}}%
\pgfpathlineto{\pgfqpoint{0.187328in}{1.020994in}}%
\pgfpathlineto{\pgfqpoint{0.199174in}{0.998464in}}%
\pgfpathlineto{\pgfqpoint{0.211019in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{0.222865in}{0.958618in}}%
\pgfpathlineto{\pgfqpoint{0.234711in}{0.942345in}}%
\pgfpathlineto{\pgfqpoint{0.246556in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{0.258402in}{0.919371in}}%
\pgfpathlineto{\pgfqpoint{0.270248in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{0.282094in}{0.909006in}}%
\pgfpathlineto{\pgfqpoint{0.293939in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{0.305785in}{0.909663in}}%
\pgfpathlineto{\pgfqpoint{0.317631in}{0.913622in}}%
\pgfpathlineto{\pgfqpoint{0.329477in}{0.919732in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{0.927791in}}%
\pgfpathlineto{\pgfqpoint{0.353168in}{0.937599in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.948954in}}%
\pgfpathlineto{\pgfqpoint{0.376860in}{0.961654in}}%
\pgfpathlineto{\pgfqpoint{0.388705in}{0.975499in}}%
\pgfpathlineto{\pgfqpoint{0.400551in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{0.412397in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{1.021880in}}%
\pgfpathlineto{\pgfqpoint{0.436088in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{0.447934in}{1.054839in}}%
\pgfpathlineto{\pgfqpoint{0.459780in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{0.471625in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{0.483471in}{1.104108in}}%
\pgfpathlineto{\pgfqpoint{0.495317in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{0.507163in}{1.135473in}}%
\pgfpathlineto{\pgfqpoint{0.519008in}{1.150364in}}%
\pgfpathlineto{\pgfqpoint{0.530854in}{1.164573in}}%
\pgfpathlineto{\pgfqpoint{0.542700in}{1.177984in}}%
\pgfpathlineto{\pgfqpoint{0.554545in}{1.190481in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{0.578237in}{1.212509in}}%
\pgfpathlineto{\pgfqpoint{0.590083in}{1.222130in}}%
\pgfpathlineto{\pgfqpoint{0.601928in}{1.230903in}}%
\pgfpathlineto{\pgfqpoint{0.613774in}{1.238888in}}%
\pgfpathlineto{\pgfqpoint{0.625620in}{1.246147in}}%
\pgfpathlineto{\pgfqpoint{0.637466in}{1.252738in}}%
\pgfpathlineto{\pgfqpoint{0.649311in}{1.258724in}}%
\pgfpathlineto{\pgfqpoint{0.661157in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{0.673003in}{1.269118in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{1.273647in}}%
\pgfpathlineto{\pgfqpoint{0.696694in}{1.277812in}}%
\pgfpathlineto{\pgfqpoint{0.708540in}{1.281673in}}%
\pgfpathlineto{\pgfqpoint{0.720386in}{1.285289in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{1.288723in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{0.755923in}{1.295281in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{1.301831in}}%
\pgfpathlineto{\pgfqpoint{0.791460in}{1.305254in}}%
\pgfpathlineto{\pgfqpoint{0.803306in}{1.308817in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{1.312456in}}%
\pgfpathlineto{\pgfqpoint{0.826997in}{1.316096in}}%
\pgfpathlineto{\pgfqpoint{0.838843in}{1.319660in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.862534in}{1.326259in}}%
\pgfpathlineto{\pgfqpoint{0.874380in}{1.329142in}}%
\pgfpathlineto{\pgfqpoint{0.886226in}{1.331646in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{1.333697in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{1.335217in}}%
\pgfpathlineto{\pgfqpoint{0.921763in}{1.336131in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.335839in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{1.334498in}}%
\pgfpathlineto{\pgfqpoint{0.969146in}{1.332349in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{1.329417in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{1.321306in}}%
\pgfpathlineto{\pgfqpoint{1.016529in}{1.316177in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.310367in}}%
\pgfpathlineto{\pgfqpoint{1.040220in}{1.303900in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{1.296802in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.289098in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{1.280814in}}%
\pgfpathlineto{\pgfqpoint{1.087603in}{1.271973in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{1.262603in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{1.252728in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{1.242373in}}%
\pgfpathlineto{\pgfqpoint{1.134986in}{1.231563in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{1.220324in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.208682in}}%
\pgfpathlineto{\pgfqpoint{1.170523in}{1.196660in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{1.184285in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{1.171582in}}%
\pgfpathlineto{\pgfqpoint{1.206061in}{1.158576in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{1.145292in}}%
\pgfpathlineto{\pgfqpoint{1.229752in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{1.241598in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{1.104026in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{1.089883in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{1.075589in}}%
\pgfpathlineto{\pgfqpoint{1.288981in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{1.312672in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.002731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124545in,y=0.527028in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{S}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124545in,y=0.140154in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{S}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=1.093998in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{S}_1 + \mathcal{S}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/splinenet.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411943in}{0.995858in}}%
\pgfpathlineto{\pgfqpoint{0.476264in}{0.995858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494962in}{0.995858in}}{\pgfqpoint{0.494962in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{0.494962in}{1.064741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494962in}{1.075606in}}{\pgfqpoint{0.476264in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{0.411943in}{1.075606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.393246in}{1.075606in}}{\pgfqpoint{0.393246in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{0.393246in}{1.006723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.393246in}{0.995858in}}{\pgfqpoint{0.411943in}{0.995858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411943in}{1.082777in}}%
\pgfpathlineto{\pgfqpoint{0.476264in}{1.082777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494962in}{1.082777in}}{\pgfqpoint{0.494962in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{0.494962in}{1.151660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494962in}{1.162525in}}{\pgfqpoint{0.476264in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{0.411943in}{1.162525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.393246in}{1.162525in}}{\pgfqpoint{0.393246in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{0.393246in}{1.093642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.393246in}{1.082777in}}{\pgfqpoint{0.411943in}{1.082777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411943in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{0.476264in}{1.169696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494962in}{1.169696in}}{\pgfqpoint{0.494962in}{1.180561in}}%
\pgfpathlineto{\pgfqpoint{0.494962in}{1.238580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494962in}{1.249444in}}{\pgfqpoint{0.476264in}{1.249444in}}%
\pgfpathlineto{\pgfqpoint{0.411943in}{1.249444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.393246in}{1.249444in}}{\pgfqpoint{0.393246in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{0.393246in}{1.180561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.393246in}{1.169696in}}{\pgfqpoint{0.411943in}{1.169696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411943in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{0.476264in}{1.256615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494962in}{1.256615in}}{\pgfqpoint{0.494962in}{1.267480in}}%
\pgfpathlineto{\pgfqpoint{0.494962in}{1.325499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.494962in}{1.336364in}}{\pgfqpoint{0.476264in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.411943in}{1.336364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.393246in}{1.336364in}}{\pgfqpoint{0.393246in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{0.393246in}{1.267480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.393246in}{1.256615in}}{\pgfqpoint{0.411943in}{1.256615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.802922,0.590019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692411in}{0.995858in}}%
\pgfpathlineto{\pgfqpoint{0.756731in}{0.995858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775429in}{0.995858in}}{\pgfqpoint{0.775429in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{0.775429in}{1.064741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775429in}{1.075606in}}{\pgfqpoint{0.756731in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{0.692411in}{1.075606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673713in}{1.075606in}}{\pgfqpoint{0.673713in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{0.673713in}{1.006723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673713in}{0.995858in}}{\pgfqpoint{0.692411in}{0.995858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.720231,0.024360,0.015732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692411in}{1.082777in}}%
\pgfpathlineto{\pgfqpoint{0.756731in}{1.082777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775429in}{1.082777in}}{\pgfqpoint{0.775429in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{0.775429in}{1.151660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775429in}{1.162525in}}{\pgfqpoint{0.756731in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{0.692411in}{1.162525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673713in}{1.162525in}}{\pgfqpoint{0.673713in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{0.673713in}{1.093642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673713in}{1.082777in}}{\pgfqpoint{0.692411in}{1.082777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692411in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{0.756731in}{1.169696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775429in}{1.169696in}}{\pgfqpoint{0.775429in}{1.180561in}}%
\pgfpathlineto{\pgfqpoint{0.775429in}{1.238580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775429in}{1.249444in}}{\pgfqpoint{0.756731in}{1.249444in}}%
\pgfpathlineto{\pgfqpoint{0.692411in}{1.249444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673713in}{1.249444in}}{\pgfqpoint{0.673713in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{0.673713in}{1.180561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673713in}{1.169696in}}{\pgfqpoint{0.692411in}{1.169696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.720231,0.024360,0.015732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692411in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{0.756731in}{1.256615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775429in}{1.256615in}}{\pgfqpoint{0.775429in}{1.267480in}}%
\pgfpathlineto{\pgfqpoint{0.775429in}{1.325499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.775429in}{1.336364in}}{\pgfqpoint{0.756731in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.692411in}{1.336364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673713in}{1.336364in}}{\pgfqpoint{0.673713in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{0.673713in}{1.267480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673713in}{1.256615in}}{\pgfqpoint{0.692411in}{1.256615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.720231,0.024360,0.015732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972878in}{0.995858in}}%
\pgfpathlineto{\pgfqpoint{1.037199in}{0.995858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055896in}{0.995858in}}{\pgfqpoint{1.055896in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{1.055896in}{1.064741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055896in}{1.075606in}}{\pgfqpoint{1.037199in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.075606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954180in}{1.075606in}}{\pgfqpoint{0.954180in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{0.954180in}{1.006723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954180in}{0.995858in}}{\pgfqpoint{0.972878in}{0.995858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.995571,0.899654,0.762999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972878in}{1.082777in}}%
\pgfpathlineto{\pgfqpoint{1.037199in}{1.082777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055896in}{1.082777in}}{\pgfqpoint{1.055896in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.055896in}{1.151660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055896in}{1.162525in}}{\pgfqpoint{1.037199in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.162525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954180in}{1.162525in}}{\pgfqpoint{0.954180in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{0.954180in}{1.093642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954180in}{1.082777in}}{\pgfqpoint{0.972878in}{1.082777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.720231,0.024360,0.015732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972878in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{1.037199in}{1.169696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055896in}{1.169696in}}{\pgfqpoint{1.055896in}{1.180561in}}%
\pgfpathlineto{\pgfqpoint{1.055896in}{1.238580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055896in}{1.249444in}}{\pgfqpoint{1.037199in}{1.249444in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.249444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954180in}{1.249444in}}{\pgfqpoint{0.954180in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{0.954180in}{1.180561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954180in}{1.169696in}}{\pgfqpoint{0.972878in}{1.169696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972878in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{1.037199in}{1.256615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055896in}{1.256615in}}{\pgfqpoint{1.055896in}{1.267480in}}%
\pgfpathlineto{\pgfqpoint{1.055896in}{1.325499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.055896in}{1.336364in}}{\pgfqpoint{1.037199in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.336364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954180in}{1.336364in}}{\pgfqpoint{0.954180in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{0.954180in}{1.267480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954180in}{1.256615in}}{\pgfqpoint{0.972878in}{1.256615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.995571,0.899654,0.762999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253345in}{0.995858in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{0.995858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336364in}{0.995858in}}{\pgfqpoint{1.336364in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.064741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336364in}{1.075606in}}{\pgfqpoint{1.317666in}{1.075606in}}%
\pgfpathlineto{\pgfqpoint{1.253345in}{1.075606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234647in}{1.075606in}}{\pgfqpoint{1.234647in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{1.234647in}{1.006723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234647in}{0.995858in}}{\pgfqpoint{1.253345in}{0.995858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253345in}{1.082777in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.082777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336364in}{1.082777in}}{\pgfqpoint{1.336364in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.151660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336364in}{1.162525in}}{\pgfqpoint{1.317666in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{1.253345in}{1.162525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234647in}{1.162525in}}{\pgfqpoint{1.234647in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{1.234647in}{1.093642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234647in}{1.082777in}}{\pgfqpoint{1.253345in}{1.082777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253345in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.169696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336364in}{1.169696in}}{\pgfqpoint{1.336364in}{1.180561in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.238580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336364in}{1.249444in}}{\pgfqpoint{1.317666in}{1.249444in}}%
\pgfpathlineto{\pgfqpoint{1.253345in}{1.249444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234647in}{1.249444in}}{\pgfqpoint{1.234647in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{1.234647in}{1.180561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234647in}{1.169696in}}{\pgfqpoint{1.253345in}{1.169696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253345in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.256615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336364in}{1.256615in}}{\pgfqpoint{1.336364in}{1.267480in}}%
\pgfpathlineto{\pgfqpoint{1.336364in}{1.325499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.336364in}{1.336364in}}{\pgfqpoint{1.317666in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{1.253345in}{1.336364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234647in}{1.336364in}}{\pgfqpoint{1.234647in}{1.325499in}}%
\pgfpathlineto{\pgfqpoint{1.234647in}{1.267480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234647in}{1.256615in}}{\pgfqpoint{1.253345in}{1.256615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.995571,0.899654,0.762999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.750682in}}%
\pgfpathlineto{\pgfqpoint{0.219870in}{0.720081in}}%
\pgfpathlineto{\pgfqpoint{0.250799in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{0.281728in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{0.315468in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{0.352020in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{0.397008in}{0.684734in}}%
\pgfpathlineto{\pgfqpoint{0.441995in}{0.685587in}}%
\pgfpathlineto{\pgfqpoint{0.444807in}{0.698089in}}%
\pgfpathlineto{\pgfqpoint{0.484170in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{0.540404in}{0.722917in}}%
\pgfpathlineto{\pgfqpoint{0.624756in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{0.664119in}{0.755210in}}%
\pgfpathlineto{\pgfqpoint{0.695048in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{0.720353in}{0.757972in}}%
\pgfpathlineto{\pgfqpoint{0.765341in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{0.877809in}{0.709780in}}%
\pgfpathlineto{\pgfqpoint{0.928419in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.981842in}{0.652796in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{1.007147in}{0.657190in}}%
\pgfpathlineto{\pgfqpoint{1.035264in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{1.060569in}{0.646720in}}%
\pgfpathlineto{\pgfqpoint{1.085875in}{0.646199in}}%
\pgfpathlineto{\pgfqpoint{1.116803in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{1.153356in}{0.655443in}}%
\pgfpathlineto{\pgfqpoint{1.201154in}{0.667607in}}%
\pgfpathlineto{\pgfqpoint{1.263012in}{0.686709in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.694334in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.694334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.802922,0.590019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.188942in}{0.800347in}}%
\pgfpathlineto{\pgfqpoint{0.211435in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{0.231117in}{0.813200in}}%
\pgfpathlineto{\pgfqpoint{0.250799in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{0.270481in}{0.811865in}}%
\pgfpathlineto{\pgfqpoint{0.290163in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{0.312657in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{0.335150in}{0.784012in}}%
\pgfpathlineto{\pgfqpoint{0.360456in}{0.765952in}}%
\pgfpathlineto{\pgfqpoint{0.391384in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{0.441995in}{0.693014in}}%
\pgfpathlineto{\pgfqpoint{0.444807in}{0.850708in}}%
\pgfpathlineto{\pgfqpoint{0.509476in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{0.554463in}{0.792916in}}%
\pgfpathlineto{\pgfqpoint{0.588203in}{0.779611in}}%
\pgfpathlineto{\pgfqpoint{0.619132in}{0.770767in}}%
\pgfpathlineto{\pgfqpoint{0.650061in}{0.765417in}}%
\pgfpathlineto{\pgfqpoint{0.689425in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{0.723165in}{0.758481in}}%
\pgfpathlineto{\pgfqpoint{0.725977in}{0.776499in}}%
\pgfpathlineto{\pgfqpoint{0.754094in}{0.779612in}}%
\pgfpathlineto{\pgfqpoint{0.841257in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{0.863750in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.883432in}{0.786111in}}%
\pgfpathlineto{\pgfqpoint{0.900302in}{0.779268in}}%
\pgfpathlineto{\pgfqpoint{0.917173in}{0.769089in}}%
\pgfpathlineto{\pgfqpoint{0.934043in}{0.755110in}}%
\pgfpathlineto{\pgfqpoint{0.950913in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{0.714172in}}%
\pgfpathlineto{\pgfqpoint{0.984653in}{0.686654in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{0.648423in}}%
\pgfpathlineto{\pgfqpoint{1.007147in}{0.899816in}}%
\pgfpathlineto{\pgfqpoint{1.029641in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.885221in}}%
\pgfpathlineto{\pgfqpoint{1.074628in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{1.099933in}{0.856522in}}%
\pgfpathlineto{\pgfqpoint{1.130862in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{1.170226in}{0.795996in}}%
\pgfpathlineto{\pgfqpoint{1.243330in}{0.728463in}}%
\pgfpathlineto{\pgfqpoint{1.268635in}{0.709410in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.699138in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.699138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.990511,0.657639,0.446890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.783173in}}%
\pgfpathlineto{\pgfqpoint{0.200188in}{0.801241in}}%
\pgfpathlineto{\pgfqpoint{0.228306in}{0.811564in}}%
\pgfpathlineto{\pgfqpoint{0.250799in}{0.816619in}}%
\pgfpathlineto{\pgfqpoint{0.273293in}{0.818420in}}%
\pgfpathlineto{\pgfqpoint{0.295786in}{0.816901in}}%
\pgfpathlineto{\pgfqpoint{0.318280in}{0.812032in}}%
\pgfpathlineto{\pgfqpoint{0.340774in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{0.363267in}{0.792572in}}%
\pgfpathlineto{\pgfqpoint{0.388573in}{0.776549in}}%
\pgfpathlineto{\pgfqpoint{0.419501in}{0.753263in}}%
\pgfpathlineto{\pgfqpoint{0.441995in}{0.734796in}}%
\pgfpathlineto{\pgfqpoint{0.444807in}{0.836322in}}%
\pgfpathlineto{\pgfqpoint{0.557275in}{0.796202in}}%
\pgfpathlineto{\pgfqpoint{0.605074in}{0.780587in}}%
\pgfpathlineto{\pgfqpoint{0.638814in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{0.672554in}{0.767749in}}%
\pgfpathlineto{\pgfqpoint{0.723165in}{0.763170in}}%
\pgfpathlineto{\pgfqpoint{0.725977in}{0.774851in}}%
\pgfpathlineto{\pgfqpoint{0.754094in}{0.778120in}}%
\pgfpathlineto{\pgfqpoint{0.793458in}{0.786256in}}%
\pgfpathlineto{\pgfqpoint{0.852503in}{0.798845in}}%
\pgfpathlineto{\pgfqpoint{0.877809in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{0.897491in}{0.799745in}}%
\pgfpathlineto{\pgfqpoint{0.914361in}{0.796046in}}%
\pgfpathlineto{\pgfqpoint{0.931231in}{0.789335in}}%
\pgfpathlineto{\pgfqpoint{0.948101in}{0.779112in}}%
\pgfpathlineto{\pgfqpoint{0.964972in}{0.764921in}}%
\pgfpathlineto{\pgfqpoint{0.981842in}{0.746385in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{0.723246in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{0.714486in}}%
\pgfpathlineto{\pgfqpoint{1.007147in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{1.035264in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{1.060569in}{0.875057in}}%
\pgfpathlineto{\pgfqpoint{1.083063in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{0.860685in}}%
\pgfpathlineto{\pgfqpoint{1.133674in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.161791in}{0.830406in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{0.805324in}}%
\pgfpathlineto{\pgfqpoint{1.282694in}{0.738403in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.736636in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.736636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{0.205812in}{0.707351in}}%
\pgfpathlineto{\pgfqpoint{0.242364in}{0.653898in}}%
\pgfpathlineto{\pgfqpoint{0.267669in}{0.622702in}}%
\pgfpathlineto{\pgfqpoint{0.290163in}{0.600040in}}%
\pgfpathlineto{\pgfqpoint{0.309845in}{0.584418in}}%
\pgfpathlineto{\pgfqpoint{0.329527in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{0.346397in}{0.566403in}}%
\pgfpathlineto{\pgfqpoint{0.363267in}{0.563026in}}%
\pgfpathlineto{\pgfqpoint{0.380137in}{0.562754in}}%
\pgfpathlineto{\pgfqpoint{0.397008in}{0.565517in}}%
\pgfpathlineto{\pgfqpoint{0.413878in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.433560in}{0.581274in}}%
\pgfpathlineto{\pgfqpoint{0.441995in}{0.586652in}}%
\pgfpathlineto{\pgfqpoint{0.444807in}{0.637855in}}%
\pgfpathlineto{\pgfqpoint{0.467300in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{0.489794in}{0.655288in}}%
\pgfpathlineto{\pgfqpoint{0.515099in}{0.670266in}}%
\pgfpathlineto{\pgfqpoint{0.543216in}{0.690959in}}%
\pgfpathlineto{\pgfqpoint{0.576957in}{0.720072in}}%
\pgfpathlineto{\pgfqpoint{0.636002in}{0.771568in}}%
\pgfpathlineto{\pgfqpoint{0.658496in}{0.787164in}}%
\pgfpathlineto{\pgfqpoint{0.678178in}{0.797175in}}%
\pgfpathlineto{\pgfqpoint{0.695048in}{0.802273in}}%
\pgfpathlineto{\pgfqpoint{0.709107in}{0.803619in}}%
\pgfpathlineto{\pgfqpoint{0.723165in}{0.801996in}}%
\pgfpathlineto{\pgfqpoint{0.725977in}{0.791797in}}%
\pgfpathlineto{\pgfqpoint{0.742847in}{0.787522in}}%
\pgfpathlineto{\pgfqpoint{0.759717in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{0.776587in}{0.768643in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{0.751505in}}%
\pgfpathlineto{\pgfqpoint{0.815951in}{0.730187in}}%
\pgfpathlineto{\pgfqpoint{0.838445in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{0.866562in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{0.905926in}{0.594413in}}%
\pgfpathlineto{\pgfqpoint{0.959348in}{0.506671in}}%
\pgfpathlineto{\pgfqpoint{0.984653in}{0.471115in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{0.448405in}}%
\pgfpathlineto{\pgfqpoint{1.007147in}{0.533766in}}%
\pgfpathlineto{\pgfqpoint{1.035264in}{0.503277in}}%
\pgfpathlineto{\pgfqpoint{1.057758in}{0.483432in}}%
\pgfpathlineto{\pgfqpoint{1.074628in}{0.472271in}}%
\pgfpathlineto{\pgfqpoint{1.091498in}{0.464679in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{0.460742in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.460500in}}%
\pgfpathlineto{\pgfqpoint{1.142109in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{1.158979in}{0.470967in}}%
\pgfpathlineto{\pgfqpoint{1.175849in}{0.481458in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{0.497791in}}%
\pgfpathlineto{\pgfqpoint{1.215213in}{0.518108in}}%
\pgfpathlineto{\pgfqpoint{1.240518in}{0.549179in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{0.592722in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.613767in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.613767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.766770in}}%
\pgfpathlineto{\pgfqpoint{0.200188in}{0.765978in}}%
\pgfpathlineto{\pgfqpoint{0.239552in}{0.761690in}}%
\pgfpathlineto{\pgfqpoint{0.349209in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.382949in}{0.746964in}}%
\pgfpathlineto{\pgfqpoint{0.416690in}{0.749620in}}%
\pgfpathlineto{\pgfqpoint{0.441995in}{0.753388in}}%
\pgfpathlineto{\pgfqpoint{0.444807in}{0.768478in}}%
\pgfpathlineto{\pgfqpoint{0.509476in}{0.762884in}}%
\pgfpathlineto{\pgfqpoint{0.554463in}{0.762206in}}%
\pgfpathlineto{\pgfqpoint{0.605074in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{0.692236in}{0.769978in}}%
\pgfpathlineto{\pgfqpoint{0.723165in}{0.769432in}}%
\pgfpathlineto{\pgfqpoint{0.725977in}{0.766520in}}%
\pgfpathlineto{\pgfqpoint{0.790646in}{0.766428in}}%
\pgfpathlineto{\pgfqpoint{0.830010in}{0.763219in}}%
\pgfpathlineto{\pgfqpoint{0.872185in}{0.756676in}}%
\pgfpathlineto{\pgfqpoint{0.956536in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{0.984653in}{0.741600in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{0.743388in}}%
\pgfpathlineto{\pgfqpoint{1.007147in}{0.769544in}}%
\pgfpathlineto{\pgfqpoint{1.049322in}{0.760484in}}%
\pgfpathlineto{\pgfqpoint{1.122427in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{1.156167in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{1.187096in}{0.740119in}}%
\pgfpathlineto{\pgfqpoint{1.218025in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{1.254577in}{0.748981in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.755636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.720231,0.024360,0.015732}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.768651in}}%
\pgfpathlineto{\pgfqpoint{0.188942in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{0.270481in}{0.690912in}}%
\pgfpathlineto{\pgfqpoint{0.295786in}{0.677717in}}%
\pgfpathlineto{\pgfqpoint{0.321092in}{0.668115in}}%
\pgfpathlineto{\pgfqpoint{0.346397in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{0.371702in}{0.659487in}}%
\pgfpathlineto{\pgfqpoint{0.397008in}{0.660018in}}%
\pgfpathlineto{\pgfqpoint{0.425125in}{0.663919in}}%
\pgfpathlineto{\pgfqpoint{0.441995in}{0.667765in}}%
\pgfpathlineto{\pgfqpoint{0.444807in}{0.710366in}}%
\pgfpathlineto{\pgfqpoint{0.467300in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{0.489794in}{0.712272in}}%
\pgfpathlineto{\pgfqpoint{0.515099in}{0.718121in}}%
\pgfpathlineto{\pgfqpoint{0.543216in}{0.727833in}}%
\pgfpathlineto{\pgfqpoint{0.582580in}{0.745176in}}%
\pgfpathlineto{\pgfqpoint{0.644437in}{0.772605in}}%
\pgfpathlineto{\pgfqpoint{0.672554in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{0.695048in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{0.714730in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{0.723165in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{0.725977in}{0.777785in}}%
\pgfpathlineto{\pgfqpoint{0.748470in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{0.793458in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{0.818763in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.846880in}{0.726658in}}%
\pgfpathlineto{\pgfqpoint{0.880620in}{0.699112in}}%
\pgfpathlineto{\pgfqpoint{0.945290in}{0.641174in}}%
\pgfpathlineto{\pgfqpoint{0.993089in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{0.591478in}}%
\pgfpathlineto{\pgfqpoint{1.007147in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{1.035264in}{0.641507in}}%
\pgfpathlineto{\pgfqpoint{1.057758in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{1.077440in}{0.617299in}}%
\pgfpathlineto{\pgfqpoint{1.097121in}{0.611200in}}%
\pgfpathlineto{\pgfqpoint{1.116803in}{0.608429in}}%
\pgfpathlineto{\pgfqpoint{1.136485in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{1.156167in}{0.612085in}}%
\pgfpathlineto{\pgfqpoint{1.178661in}{0.618977in}}%
\pgfpathlineto{\pgfqpoint{1.203966in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{1.232083in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{1.268635in}{0.670264in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.682472in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.682472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444104in}{0.274847in}}%
\pgfpathlineto{\pgfqpoint{0.444104in}{0.851117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724571in}{0.406040in}}%
\pgfpathlineto{\pgfqpoint{0.724571in}{0.791996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005038in}{0.188602in}}%
\pgfpathlineto{\pgfqpoint{1.005038in}{0.900218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285506in}{0.290620in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.755636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126241in,y=0.169256in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{S}_\mathrm{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126241in,y=0.875475in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathcal{S}_\mathrm{y}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.163636in}{0.388196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238428in}{0.304673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537593in}{0.326706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724571in}{0.406040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061132in}{0.165209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285506in}{0.290620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163636in}{0.388196in}}%
\pgfpathlineto{\pgfqpoint{0.211435in}{0.331632in}}%
\pgfpathlineto{\pgfqpoint{0.236741in}{0.306189in}}%
\pgfpathlineto{\pgfqpoint{0.259234in}{0.288039in}}%
\pgfpathlineto{\pgfqpoint{0.281728in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{0.304221in}{0.264339in}}%
\pgfpathlineto{\pgfqpoint{0.326715in}{0.258200in}}%
\pgfpathlineto{\pgfqpoint{0.349209in}{0.255476in}}%
\pgfpathlineto{\pgfqpoint{0.371702in}{0.255871in}}%
\pgfpathlineto{\pgfqpoint{0.397008in}{0.259679in}}%
\pgfpathlineto{\pgfqpoint{0.422313in}{0.266642in}}%
\pgfpathlineto{\pgfqpoint{0.450430in}{0.277571in}}%
\pgfpathlineto{\pgfqpoint{0.484170in}{0.294335in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.317669in}}%
\pgfpathlineto{\pgfqpoint{0.638814in}{0.389027in}}%
\pgfpathlineto{\pgfqpoint{0.664119in}{0.399394in}}%
\pgfpathlineto{\pgfqpoint{0.686613in}{0.405258in}}%
\pgfpathlineto{\pgfqpoint{0.706295in}{0.407244in}}%
\pgfpathlineto{\pgfqpoint{0.725977in}{0.405815in}}%
\pgfpathlineto{\pgfqpoint{0.745659in}{0.400701in}}%
\pgfpathlineto{\pgfqpoint{0.765341in}{0.392226in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{0.378998in}}%
\pgfpathlineto{\pgfqpoint{0.813140in}{0.360398in}}%
\pgfpathlineto{\pgfqpoint{0.844068in}{0.333650in}}%
\pgfpathlineto{\pgfqpoint{0.891867in}{0.287447in}}%
\pgfpathlineto{\pgfqpoint{0.953725in}{0.228187in}}%
\pgfpathlineto{\pgfqpoint{0.984653in}{0.202718in}}%
\pgfpathlineto{\pgfqpoint{1.009959in}{0.185581in}}%
\pgfpathlineto{\pgfqpoint{1.032452in}{0.173971in}}%
\pgfpathlineto{\pgfqpoint{1.052134in}{0.167156in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{0.164146in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{0.164001in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{0.167183in}}%
\pgfpathlineto{\pgfqpoint{1.128050in}{0.173359in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{0.183656in}}%
\pgfpathlineto{\pgfqpoint{1.175849in}{0.198776in}}%
\pgfpathlineto{\pgfqpoint{1.203966in}{0.219138in}}%
\pgfpathlineto{\pgfqpoint{1.240518in}{0.249669in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.290620in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{0.290620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444104in}{0.972934in}}%
\pgfpathlineto{\pgfqpoint{0.462801in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{0.444291in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{0.444291in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{0.443917in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{0.443917in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{0.425406in}{0.929474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724571in}{0.972934in}}%
\pgfpathlineto{\pgfqpoint{0.743269in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{0.724758in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{0.724758in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{0.724384in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{0.724384in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{0.705873in}{0.929474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005038in}{0.972934in}}%
\pgfpathlineto{\pgfqpoint{1.023736in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{1.005225in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{1.005225in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.004851in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.004851in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{0.986340in}{0.929474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.105000in}{0.105000in}}{\pgfqpoint{1.290000in}{1.290000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285506in}{0.972934in}}%
\pgfpathlineto{\pgfqpoint{1.304203in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{1.285693in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{1.285693in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{1.266808in}{0.929474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

